Grassmannian Learning: Embedding Geometry Awareness in Shallow and Deep Learning

Modern machine learning algorithms have been adopted in a range of signal-processing applications spanning computer vision, natural language processing, and artificial intelligence. Many relevant problems involve subspace-structured features, orthogonality constrained or low-rank constrained objective functions, or subspace distances. These mathematical characteristics are expressed naturally using the Grassmann manifold. Unfortunately, this fact is not yet explored in many traditional learning algorithms. In the last few years, there have been growing interests in studying Grassmann manifold to tackle new learning problems. Such attempts have been reassured by substantial performance improvements in both classic learning and learning using deep neural networks. We term the former as shallow and the latter deep Grassmannian learning. The aim of this paper is to introduce the emerging area of Grassmannian learning by surveying common mathematical problems and primary solution approaches, and overviewing various applications. We hope to inspire practitioners in different fields to adopt the powerful tool of Grassmannian learning in their research.

==> 01_ex_gr_31.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '01_ex_gr_31.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.35754519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59066145)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{01_ex_gr_31.pdf}}%
    \put(0.43558912,0.02615632){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{01_ex_gr_31.pdf}}%
    \put(0.31977033,0.53584709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48340669\unitlength}\raggedright $\grass{3}{1}$\end{minipage}}}%
    \put(0.14298647,0.36309201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20068891\unitlength}\centering $\X$\end{minipage}}}%
    \put(0.77099161,0.35383483){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Y$}}}%
    \put(0.88454904,0.18482487){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Z$}}}%
  \end{picture}%
\endgroup%


==> 01_manifold.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '01_manifold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{676.17865206bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69362014)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{01_manifold.pdf}}%
    \put(0.463867,0.60968943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36919662\unitlength}\raggedright $\X=\bPhi(0)$\end{minipage}}}%
    \put(0.5952778,0.094779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49183962\unitlength}\raggedright $\Y=\bPhi(1)=\exp_{\X}(\bDelta)$\end{minipage}}}%
    \put(0.23662363,0.67852162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.406486\unitlength}\raggedright $\mathcal{T}_{\X}\mathcal{M}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{01_manifold.pdf}}%
    \put(0.07396583,0.51119476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34500605\unitlength}\raggedright $\bDelta=\log_{\X} \Y$\end{minipage}}}%
    \put(0.75138616,0.48381399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38530605\unitlength}\raggedright geodesic $\bPhi(t)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{01_manifold.pdf}}%
    \put(0.30065998,0.12087102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34225951\unitlength}\raggedright  $\mathcal{M}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{01_manifold.pdf}}%
  \end{picture}%
\endgroup%


==> gda.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gda.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.81868134bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32451603)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gda.pdf}}%
    \put(0.56266532,0.08805688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14167958\unitlength}\raggedright $\mathcal{H}$\end{minipage}}}%
    \put(0.78772106,0.03819022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05965072\unitlength}\raggedleft $\balpha$\end{minipage}}}%
    \put(0.01599083,0.11276155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13843496\unitlength}\centering $\mathcal{M}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gda.pdf}}%
  \end{picture}%
\endgroup%


==> gfk.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gfk.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{908.3012539bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.731464)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gfk.pdf}}%
    \put(0.59512718,0.5718916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{M}$}}}%
    \put(0.15789705,0.58066069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{source}}}%
    \put(0.75666989,0.58688862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{target}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gfk.pdf}}%
    \put(0.25576481,0.02904233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gfk.pdf}}%
    \put(0.51022106,0.21410137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\boldsymbol{\Phi}^{\infty}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gfk.pdf}}%
  \end{picture}%
\endgroup%


==> grass_op_paradigm.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grass_op_paradigm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452.48506339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47745622)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grass_op_paradigm.pdf}}%
    \put(0.03744427,0.4161358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36610522\unitlength}\centering Training Data\end{minipage}}}%
    \put(0.66148992,0.4161358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23602989\unitlength}\centering Grassmannian Representation\end{minipage}}}%
    \put(0.58918361,0.10537905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38063982\unitlength}\centering Kernelized Learning Algorithm\end{minipage}}}%
    \put(0.03681522,0.10537808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3673617\unitlength}\centering Lower Dimensional Representation\end{minipage}}}%
    \put(0.39621489,0.42935065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20757057\unitlength}\centering Transform\end{minipage}}}%
    \put(0.42141676,0.11859439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15716484\unitlength}\centering Learn\end{minipage}}}%
    \put(0.6000839,0.27861036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17502444\unitlength}\centering Grassmannian Kernel\end{minipage}}}%
  \end{picture}%
\endgroup%


==> grassmimo_i.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grassmimo_i.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1495.31315062bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25955303)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grassmimo_i.pdf}}%
    \put(0.37217785,0.07537976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11158676\unitlength}\centering Grassmannian\\ Constellation\end{minipage}}}%
    \put(-0.04461605,0.03828367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15820862\unitlength}\centering Symbol\end{minipage}}}%
    \put(0.17785047,0.06484283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15820862\unitlength}\centering Grassmannian\\ Modulation\\  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{grassmimo_i.pdf}}%
    \put(0.17597796,0.16580387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15820862\unitlength}\centering Space-Time\\ Transmission\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{grassmimo_i.pdf}}%
    \put(0.26103727,0.20873053){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{grassmimo_i.pdf}}%
    \put(0.13771911,0.19943875){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\bf Transmiter}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{grassmimo_i.pdf}}%
    \put(0.40239974,0.20613193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06572918\unitlength}\centering MIMO\\ Channel\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{grassmimo_i.pdf}}%
    \put(0.26666133,0.09928381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22208879\unitlength}\raggedright Space-Time Symbol\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{grassmimo_i.pdf}}%
    \put(0.53780139,0.22069094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1703248\unitlength}\centering Block of Array\\ Observation\\ $\{\Y_n\}$\end{minipage}}}%
    \put(0.6844238,0.17372593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13527984\unitlength}\centering PCA\\ $\Y_n = \V_n \bSigma \X_n$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{grassmimo_i.pdf}}%
    \put(0.68272325,0.08715065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19372435\unitlength}\centering Joint Symbol and Constellation Detection\\ (Data Clustering)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{grassmimo_i.pdf}}%
    \put(0.58098354,0.11796513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17817571\unitlength}\centering Grassmannian Data\\ $\{\X_n\}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{grassmimo_i.pdf}}%
    \put(0.70873093,0.21559264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11997696\unitlength}\centering {\bf Receiver}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{grassmimo_i.pdf}}%
    \put(0.88672672,0.04016929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15820862\unitlength}\centering Symbol\end{minipage}}}%
    \put(-0.04461605,0.0623589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15820862\unitlength}\centering Constellation\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{grassmimo_i.pdf}}%
    \put(0.88672672,0.07728526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15820862\unitlength}\centering Constellation\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{grassmimo_i.pdf}}%
  \end{picture}%
\endgroup%


==> grnet.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grnet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1154.93323441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2579883)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grnet.pdf}}%
    \put(0.0039087,0.00326723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\X$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{grnet.pdf}}%
    \put(0.06891369,0.00449837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\W_{k}\X$}}}%
    \put(0.19211187,0.00326723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Q_k$}}}%
    \put(0.31061002,0.00411279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Q_k\tp{\Q_k}$}}}%
    \put(0.4889466,0.00349046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\Q}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{grnet.pdf}}%
    \put(0.65579949,0.00326723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U$}}}%
    \put(0.08228507,0.19503504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FRMap}}}%
    \put(0.18091063,0.19234955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ReOrth}}}%
    \put(0.31060997,0.19503504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ProjMap}}}%
    \put(0.48489354,0.19503504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ProjPooling}}}%
    \put(0.62810325,0.19503504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{OrthMap}}}%
    \put(0.79157857,0.19503504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ProjMap}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{grnet.pdf}}%
    \put(0.96315995,0.19234955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FC}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{grnet.pdf}}%
    \put(0.78212135,0.00411279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U\tp{\U}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{grnet.pdf}}%
    \put(0.13101608,0.2474628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Projection}}}%
    \put(0.47147696,0.2474628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pooling}}}%
    \put(0.86192608,0.24758456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{grnet.pdf}}%
  \end{picture}%
\endgroup%


==> grnet_flow.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grnet_flow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.2123691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50473397)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grnet_flow.pdf}}%
    \put(0.68074145,0.41414067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23815002\unitlength}\centering {\small Undesirable Manifold}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{grnet_flow.pdf}}%
    \put(0.30821854,0.18902919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43370044\unitlength}\centering $\X \mapsto QR(\W\X)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{grnet_flow.pdf}}%
    \put(0.30821854,0.06892376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43370044\unitlength}\centering $\X \mapsto \tp{\W} \X \W$\end{minipage}}}%
    \put(0.67203049,0.15247281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17187242\unitlength}\centering {\small Grassmannian}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{grnet_flow.pdf}}%
    \put(0.67293954,0.01396761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17299575\unitlength}\centering {\small SPD Manifold}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{grnet_flow.pdf}}%
    \put(0.30821854,0.31635414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43370044\unitlength}\centering $\X \mapsto \W \X$\end{minipage}}}%
    \put(0.14190447,0.23951732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22354646\unitlength}\centering {\small $\exp$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{grnet_flow.pdf}}%
    \put(0.16723956,0.32705569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22354646\unitlength}\centering {\small $\tgt{\X}$}\end{minipage}}}%
    \put(0.15396098,0.29265226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22354646\unitlength}\centering {\small Tangent Space}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{grnet_flow.pdf}}%
    \put(0.64485306,0.31027542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22354646\unitlength}\centering {\small Vector Space}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{grnet_flow.pdf}}%
    \put(0.57088141,0.25255862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22354646\unitlength}\raggedleft {\small $\log$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{grnet_flow.pdf}}%
    \put(0.17835097,0.12452444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22354646\unitlength}\centering {\small $\X \mapsto \tp{\X} \X$}\end{minipage}}}%
    \put(0.00721268,0.29318925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22354646\unitlength}\centering {\small Euclidean Space}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{grnet_flow.pdf}}%
    \put(0.79907121,0.14938713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22354646\unitlength}\centering {\small Euclidean Space}\end{minipage}}}%
    \put(0.41780046,0.28693417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27766383\unitlength}\raggedright {\small Regular Linear Layer}\end{minipage}}}%
    \put(0.41780046,0.15144795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27766383\unitlength}\raggedright {\small QR Layer \cite{Huang:2016:GRNET}}\end{minipage}}}%
    \put(0.41780046,0.02992332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27766383\unitlength}\raggedright {\small Projection Maping Layer \cite{Huang:2017:SPD}}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{grnet_flow.pdf}}%
    \put(0.12774388,0.01242924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17299575\unitlength}\centering {\small SPD Manifold}\end{minipage}}}%
    \put(0.12606564,0.15692105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17187242\unitlength}\centering {\small Grassmannian}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{grnet_flow.pdf}}%
    \put(0.12606564,0.42904719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17187242\unitlength}\centering {\small Grassmannian}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{grnet_flow.pdf}}%
    \put(0.30821854,0.46139714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43370044\unitlength}\centering $\X \mapsto \W \X$\end{minipage}}}%
    \put(0.41780046,0.43197716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27766383\unitlength}\raggedright {\small Regular Linear Layer}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{grnet_flow.pdf}}%
    \put(0.0439659,0.50621648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31718649\unitlength}\raggedright {\small \bf Outstanding Problem:}\end{minipage}}}%
    \put(0.0439659,0.38104181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19460492\unitlength}\raggedright {\small \bf Possible Solutions:}\end{minipage}}}%
    \put(0.50656718,0.2797104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.41780046,0.26458959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27766383\unitlength}\raggedright {\small Geodesic Regression \cite{Lohit:2017:LIR}}\end{minipage}}}%
    \put(0.79907121,0.12662085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22354646\unitlength}\centering {\small (e.g., Euclidean Loss)}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{grnet_flow.pdf}}%
    \put(0.01066353,0.18083013){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.13336024\unitlength}\centering Intrinsic\end{minipage}}}}%
    \put(0.01066353,0.39512084){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.13336024\unitlength}\centering Extrinsic\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> mat_como.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mat_como.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.8855709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54817934)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mat_como.pdf}}%
    \put(0.07390317,0.0613055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25465459\unitlength}\centering $\X$\end{minipage}}}%
    \put(0.6574866,0.0613055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25465459\unitlength}\centering $\X'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> ssc_proc.tex <==
\begin{tikzpicture}[scale=1]
    \node[block] (a) {Data};
    \node[anchor=north,inner sep=0,above=1cm of a] (image) at (0,0) {\includegraphics[width=0.26\textwidth]{ssc_data}};
    \node[block,right=2cm of a] (b) {Affinity Matrix $\W$};
    \node[anchor=north,inner sep=0,above=0.1cm of b] (image)  {\includegraphics[width=0.26\textwidth]{ssc_affinity}};
    \node[block,right=2cm of b] (c) {Laplacian $\L$};
    \node[anchor=north,inner sep=0,above=0.1cm of c] (image)  {\includegraphics[width=0.26\textwidth]{ssc_lap}};
    \node[block,below=2cm of c,] (d) {Sparse Representation $\U\tp{\U}$};
    \node[anchor=north,inner sep=0,below=0.1cm of d] (image) {\includegraphics[width=0.26\textwidth]{ssc_uu}};
    \node[block,left=2cm of d] (e) {Clustering};
    \node[anchor=north,inner sep=0,below=0.1cm of e] (image) {\includegraphics[width=0.26\textwidth]{ssc_res}};
    \node[block,below=2cm of a] (f) {Direct $k$-Means};
    \node[anchor=north,inner sep=0,below=0.1cm of f] (image)  {\includegraphics[width=0.26\textwidth]{ssc_kmeans}};
    \draw[line] (a.east) -- (b.west)node[midway,above,align=center]{Similarity} node[midway,below,align=center]{Encoding};
    \draw[line] (b.east) -- (c.west)node[midway,align=center]{};%{(Optional)};
    \draw[line] (c.south) -- (d.north)node[midway,right,align=center]{Grassmannian\\Optimization};
    \draw[line] (d.west) -- (e.east)node[midway,above,align=center]{};
    \draw[line,dotted] (a.south) -- (f.north)node[midway,above,align=center]{};
\end{tikzpicture}

